Flavor Symmetry and Proton Decay in PeV-Scale Supersymmetry

Supersymmetry beyond the TeV scale offers several theoretical and phenomenological advantages, such as accommodating the observed Higgs mass and alleviating the flavor and CP problems. However, flavor and CP observables still impose stringent constraints even at the PeV scale, motivating a systematic study of flavor symmetries in this regime. In this work, we investigate nucleon decay induced by dimension-five operators in supersymmetric standard models and examine how flavor symmetries, particularly of the Froggatt-Nielsen type, can suppress these operators. We perform a Bayesian analysis combining flavor, CP, and proton-decay observables to quantify the allowed parameter space and identify characteristic predictions. Our results demonstrate that a multi-messenger approach, integrating flavor, CP, and baryon-number-violating observables, is essential for probing the underlying structure of supersymmetry beyond the TeV scale.

==> EDM.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,decorations.markings,decorations.pathmorphing,calc}



\begin{document}
\begin{tikzpicture}[scale=1.,
  fermion/.style={thick, postaction={decorate},
    decoration={markings,
      mark=at position 0.25 with {\arrow{>}},
      mark=at position 0.75 with {\arrow{<}}}},
   exfermion/.style={thick, postaction={decorate},
    decoration={markings,
      mark=at position 0.5 with {\arrow{>}}}}, 
   scalar/.style={thick, dashed},
  photon/.style={decorate, decoration={snake, amplitude=1.5pt, segment length=6pt}, thick},
  dot/.style={circle, fill=black, inner sep=1.1pt},
]
  \def\R{1.25}        
  \coordinate (L) at (-3,0);
  \coordinate (R) at ( 3,0);
  \coordinate (A) at (-\R,0);
  \coordinate (B) at ( \R,0);
  \coordinate (O) at (0,0);

  \draw[exfermion] (A)--(L);
  \draw[exfermion] (B)--(R);


  \node[dot] at (A) {};
  \node[dot] at (B) {};

  \draw[fermion] (A) arc[start angle=180,end angle=0,radius=\R cm];
  \node[] at (0,1.3*\R) {$\widetilde{g}, \widetilde{B}$};

\filldraw[fill=black, draw=black]  (0,\R) circle (0.12); 


  \draw[scalar] (A) arc[start angle=180,end angle=360,radius=\R cm];

  \foreach \ang in {-150,-30}{
    \coordinate (P) at ($(O)+({\R*cos(\ang)},{\R*sin(\ang)})$);
    \draw[line width=0.6pt] ($(P)+(-0.12,0)$) -- ++(0.24,0);
    \draw[line width=0.6pt] ($(P)+(0,-0.12)$) -- ++(0,0.24);
  }
    \draw[line width=0.6pt] ( -0.09,-\R -0.09) -- ++(0.18,0.18);
    \draw[line width=0.6pt] ( -0.09,-\R +0.09) -- ++(0.18,-0.18);
  \coordinate (E) at ($(O)+({1.2*\R*cos(-50)},{-1.2*\R*sin(-50)})$);
  \draw[photon] (E) -- ++(1.0,0.8);
  \node[below right] at ($(E)+(1.0,0.8)$) {$\gamma,\, g$};

  \node at (-1.2*\R,-0.4*\R) {$\widetilde{u}_R$};
  \node at ( 1.2*\R,-0.4*\R) {$\widetilde{u}_L$};
  \node at (-0.5*\R,-1.1*\R) {$\widetilde{t}_R$};
  \node at (0.5*\R,-1.1*\R) {$\widetilde{t}_L$};
  
\end{tikzpicture}
\end{document}

==> FCNC.tex <==
\documentclass[border=6pt]{standalone}
\usepackage{tikz}
\usepackage[compat=1.1.0]{tikz-feynhand}
\usepackage{subcaption}
\usetikzlibrary{calc}
\begin{document}

\begin{tikzpicture}
  \coordinate (Ex) at (2.4, 0);
  \coordinate (Ey) at (0, 1.6);
  \coordinate (Bx) at (1.0, 0);
  \coordinate (By) at (0, 1.0);
  \begin{feynhand}
    \vertex (L1) at ($-1*(Ex)+(Ey)$) {$\bar q_i$};
    \vertex (L2) at ($-1*(Ex)-(Ey)$) {$q_i$};
    \vertex (R1) at ($(Ex)+(Ey)$) {$\bar q_j$};
    \vertex (R2) at ($(Ex)-(Ey)$) {$q_j$};

    \vertex (A) at ($-1*(Bx)+(By)$);
    \vertex (B) at ($(Bx)+(By)$);
    \vertex (C) at ($(Bx)-(By)$);
    \vertex (D) at ($-1*(Bx)-(By)$);

    \graph{
      (L1) -- [plain,thick] (A),
      (D)  -- [plain,thick] (L2),

      (B)  -- [plain,thick] (R1),
      (R2) -- [plain,thick] (C),

      (B) -- [plain,thick, edge label'={\(\widetilde g\)}] (A),
      (D) -- [plain,thick, edge label'={\(\widetilde g\)}] (C),

      (A) -- [sca,thick, edge label'={\(\widetilde q\)}] (D),
      (B) -- [sca,thick, edge label={\(\widetilde q\)}] (C)
    };
  \end{feynhand}
\end{tikzpicture}

\end{document}

==> dressing.tex <==
\begin{tikzpicture}[line cap=round,line join=round]
  \tikzset{
    thickline/.style={line width=1.1pt},
    dline/.style={dash pattern=on 3pt off 3pt, line width=1.1pt}
  }


  \coordinate (TopV)  at (0,2.2);
  \coordinate (Ltop)  at (-2.1,3.0);
  \coordinate (Rtop)  at ( 2.1,3.0);

  \coordinate (Ltri)  at (-1.1,0.6);
  \coordinate (Rtri)  at ( 1.1,0.6);

  \coordinate (Lbot)  at (-1.7,0.0);
  \coordinate (Rbot)  at ( 1.7,0.0);
  \coordinate (Lext)  at (-2.4,-1.0);
  \coordinate (Rext)  at ( 2.4,-1.0);
  \coordinate (Mid)   at (0,0);

  \draw[thickline] (Ltop) -- (TopV);
  \draw[thickline] (Rtop) -- (TopV);


  \draw[dline] (TopV) -- (Lbot);
  \draw[dline] (TopV) -- (Rbot);

  \draw[thickline] (Lbot) -- (Rbot);

  \draw[thickline] (Lext) -- (Lbot);
  \draw[thickline] (Rext) -- (Rbot);

  \filldraw[fill=gray!30, draw=black] (TopV) circle (0.16); 
  \fill[black] (Mid) circle (0.12);          
  \node at (0,-0.55) {$\widetilde g,\,\widetilde W,\,\widetilde B,\,\widetilde H_{u,d}$};

  \node at (-1.2,1.5) {$\widetilde \ell, \, \widetilde q$};
  \node at (0,2.7) {$\mathcal{O}^{5L,R}$};

\end{tikzpicture}
